120 Domain-Specific Languages for Security

Security engineering, from security requirements engineering to the implementation of cryptographic protocols, is often supported by domain-specific languages (DSLs). Unfortunately, a lack of knowledge about these DSLs, such as which security aspects are addressed and when, hinders their effective use and further research. This systematic literature review examines 120 security-oriented DSLs based on six research questions concerning security aspects and goals, language-specific characteristics, integration into the software development lifecycle (SDLC), and effectiveness of the DSLs. We observe a high degree of fragmentation, which leads to opportunities for integration. We also need to improve the usability and evaluation of security DSLs.

==> figures/annual.tex <==


\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        ylabel=Number of DSLs,
        ytick distance=2,
        axis lines=left,
        axis line style={-},
        enlarge x limits=0.02,
        legend style={at={(0.2,0.9)},
        anchor=north, legend columns=0},
        xmajorgrids=false,
        xminorgrids=false,
        ymin=0,
        ymajorgrids=true,
        ybar=0pt,
        bar width=0.15cm,
        xtick=data,
        x tick label style={rotate=45,anchor=east,/pgf/number format/1000 sep=},
        width=\textwidth,
        height=3cm,
    ]
    \addplot table [x=year, y=published] {figures/annual.data};
    \addplot table [x=year, y=update] {figures/annual.data};
    \legend{published, last update}
    \end{axis}
\end{tikzpicture}
\vspace{-10pt}

==> figures/casestudies.tex <==


\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        ylabel=Number of DSLs,
        %xlabel=Number of case-studies/examples,
        ytick distance=4,
        axis lines=left,
        axis line style={-},
        enlarge x limits=0.02,
        legend style={at={(0.8,0.95)},
        anchor=north, legend columns=0},
        xmajorgrids=false,
        xminorgrids=false,
        ymin=0,
        ymax=22,
        ymajorgrids=true,
        ybar=0pt,
        bar width=0.18cm,
        xtick=data,
        %x tick label style={rotate=45,anchor=east,/pgf/number format/1000 sep=},
        width=\textwidth,
        height=3.5cm,
    ]
    \addplot table [x=numberdsl, y=examples] {figures/casestudies.data};
    \addplot table [x=numberdsl, y=case-studies] {figures/casestudies.data};
    \legend{examples, case-studies}
    \end{axis}
\end{tikzpicture}

==> figures/categories.tex <==


\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        xlabel=Number of DSLs,
        xtick distance=5,
        xlabel near ticks,
        axis lines=left,
        axis line style={-},
        enlarge y limits=0.10,
        xmajorgrids=true,
        xmin=0,
        xmax=45,
        xbar,
        bar width=0.18cm,
        ytick=data,
        symbolic y coords={Requirements,Access Control,Threat Modeling,Intrusion Detection,Information Flow Control,Cryptography},
        width=0.8\textwidth,
        height=3.2cm,
    ]
    \addplot table [x=number, y=category, col sep=comma] {figures/categories.csv};
    \end{axis}
\end{tikzpicture}

==> figures/objectives.tex <==


\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        xlabel=Number of DSLs,
        xtick distance=5,
        xlabel near ticks,
        axis lines=left,
        axis line style={-},
        enlarge y limits=0.08,
        xmajorgrids=true,
        xmin=0,
        xmax=60,
        xbar,
        bar width=0.15cm,
        ytick=data,
        symbolic y coords={Confidentiality,Integrity,Availability,Accountability,Authenticity,Nonrepudiability,Privacy,Any},
        width=0.9\textwidth,
        height=3.2cm,
    ]
    \addplot table [x=number, y=objective] {figures/objective.data};
    \end{axis}
\end{tikzpicture}
%\vspace{-10pt}

==> figures/phases.tex <==


\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        %xlabel=Phase,
        ylabel=Number of DSLs,
        ytick distance=20,
        axis lines=left,
        axis line style={-},
        enlarge x limits=0.08,
        legend style={at={(0.7,0.9)}, anchor=north, legend columns=1},
        y label style={yshift=-0.2cm},
        xmajorgrids=false,
        xminorgrids=false,
        ymin=0,
        ymax=100,
        ymajorgrids=true,
        ybar=0pt,
        xtick=data,
        x tick label style={rotate=20,anchor=east,/pgf/number format/1000 sep=},
        symbolic x coords={Req.,Design,Code,Test,Depl.,Runtime},
        bar width=0.15cm,
        width=\textwidth,
        height=4.0cm,
    ]
    \addplot table [x=phase, y=instantiation, col sep=comma] {figures/phases.csv};
    \addplot table [x=phase, y=relevant, col sep=comma] {figures/phases.csv};
    \addplot table [x=phase, y=use, col sep=comma] {figures/phases.csv};
    \legend{instantiation, relevant, use}
    \end{axis}
\end{tikzpicture}


==> figures/usage.tex <==


    \begin{tikzpicture}
        \scriptsize
        \begin{axis}[
            xlabel=Number of DSLs,
            xtick distance=5,
            axis lines=left,
            axis line style={-},
            enlarge y limits=0.10,
            xmajorgrids=true,
            xmin=0,
            xmax=50,
            xbar,
            bar width=0.17cm,
            ytick=data,
            symbolic y coords={Knowledge,Analyze,Transform,Codegen,Compile,Interpret},
            width=0.7\textwidth,
            height=3cm,
        ]
        \addplot table [x=number, y=semantic, col sep=comma] {figures/usage.csv};
        \end{axis}
    \end{tikzpicture}

==> figures/venues.tex <==


\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        xlabel=Number of Papers,
        xlabel near ticks,
        xtick distance=10,
        axis lines=left,
        axis line style={-},
        enlarge y limits=0.05,
        xmajorgrids=true,
        xmin=0,
        xmax=75,
        xbar,
        bar width=0.18cm,
        ytick=data,
        symbolic y coords={Security,Software Engineering,Network,Programming Languages,Information Systems,Applied Computing,Distributed Computing,Theoretical Computer Science,Operating Systems,Hardware,Requirements,Artificial Intelligence,Other},
        width=.7\textwidth,
        height=4.4cm,
    ]
    \addplot table [x=number, y=community, col sep=comma] {figures/venues.csv};
    \end{axis}
\end{tikzpicture}
\vspace{-6pt}
